NoC-Out: A Formally-verified Network-on-Chip Library for Rule-based Hardware Designs

The Network-on-Chip (NoC) is the communication backbone of any multiprocessor chip. A failure of the NoC has severe consequences for the whole system. Yet, no approach exists that provides formally-verified NoCs with strong guarantees but without tedious verification effort. Any library that generates formally-verified NoCs needs to be parametric in the structure of the NoC. This requires a hardware description language (HDL) that allows for parametric and concurrent yet efficient hardware designs as well as the necessary program logic to reason about them in a modular fashion. So far, HDLs fall short in both aspects. In this paper, we implement NoC-Out, the first library/generator for formally-verified k-dimensional NoC designs. In order to build NoC-Out, we extended K\^oika, a rule-based HDL in the Rocq theorem prover, with support for concurrent yet efficient NoC designs and a program logic for modular, automated reasoning. Given a configuration, NoC-Out produces a k-dimensional torus NoC in K\^oika, which can then be compiled to Verilog. Each produced NoC is equipped with a proof that it refines our formal NoC specification; no additional verification effort is required. Our specification proves a strong liveness guarantee, which consequently applies to all generated NoCs. In our evaluation, we find that our verification approach is even required to synthesize efficient NoCs in rule-based HDLs.

==> tex/figs/actionrules.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[node distance=0cm]

\matrix (m1) at (0,0) [
  inner sep=0pt,
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
    \inference
    {  }
    { \hoare{P}{\texttt{abort}}{\bot}~~ }
    [\scriptsize\hspace{-1.8em}\raisebox{-0.8em}{\textsc{Abort}}]
    \&
    \inference
    {  }
    { \hoare
      { Q~(\cL[r]_0 ~ \texttt{?\!:} ~ \R[r]) }
      { \kread{1}{r} }
      { Q }~~
    }
    [\scriptsize\hspace{-1.8em}\raisebox{-0.8em}{\textsc{HRead1}}]
    \\
};

\matrix (m1a) [below =1em of m1] [
  inner sep=0pt,
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
    \inference
    { \hoare
      { P }
      { a }
      { v. ~ Q~(\cL \mdoubleplus [\kwrite{p}{r}{v}], ~ \epsilon) }
    }
    { \hoare{ P }{ \kwrite{p}{r}{a} }{ Q } }
    [\scriptsize\hspace{-1.8em}\raisebox{-0.8em}{\textsc{HWrite}}]
    \&
    \inference
    {  }
    { \hoare
      { Q~(\R[r]) }
      { \kread{0}{r} }
      { Q }~~
    }
    [\scriptsize\hspace{-1.8em}\raisebox{-0.8em}{\textsc{HRead0}}]
  \\
};

\end{tikzpicture}

  \caption{Reasoning rules for selected \koika actions.}
  \label{fig:rules:action}

\end{figure}


==> tex/figs/koika-syntax.tex <==
\begin{figure}
  \begin{tikzpicture}[node distance = 0cm]
    \node[] (a1) at (0,0) {\textsf{Action} $a$};
    \node[] (a) [right=of a1] {$::=$};
    \node[] (b) [right=of a] {
      $b$ $\mid$ $x$  $\mid $ \ilstrocq{§4:skip§} $\mid$ \ilstrocq{let} $x$ \ilstrocq{:=} $a_1$ \ilstrocq{in} $a_2$ $\mid$ \ilstrocq{§4:abort§} $\mid$
    };
    \node[] (c) [below right=-0.15cm and 0cm of b.south west] {
      \ilstrocq{if} $a_1$ \ilstrocq{then} $a_2$ \ilstrocq{else} $a_3$ $\mid$ \kread{p}{r} $\mid$ \kwrite{p}{r}{a} $\mid$ \texttt{$f$($a_1$,$\ldots$,$a_n$)}
    };
    \node[] (d) [below = 0.55cm of a] {$::=$};
    \node[] (d1) [left=of d] {\textsf{Ports} $p$};
    \node[] (d2) [right=of d] {$0$ $\mid$ $1$};

    \node[] (e) [right=0.4cm of d2] {\textsf{Variables} $\: x$};
    \node[] (f) [right=0.4cm of e] {\textsf{Registers} $\: r$};
    \node[] (g) [right=0.4cm of f] {\textsf{Externals} $\: f$};
    \node[] (h) [right=0.4cm of g] {\textsf{Bitstrings} $\: b$};

    \node[] (i1) [above=0.2cm of a] {$::=$};
    \node[] (i2) [left=of i1] {\textsf{Schedule} $s$};
    \node[] (j) [right=of i1] {
      \ilstrocq{§4:done§} $\mid$ $rule$ \texttt{|>} $s$
    };

  \end{tikzpicture}

  \caption{Syntax of \koika actions.}
  \label{fig:syntax}

\end{figure}

==> tex/figs/logrel.tex <==
\begin{figure}
  \colorlet{cond1}{blue}
  \colorlet{cond2}{red}
  \colorlet{cond3}{green}
  \centering
  \begin{tikzpicture}
  \matrix (m) [
  matrix of math nodes,
  ampersand replacement=\&,
  row sep=0.3cm
  ] {
  \inference
  { \textcolor{cond1}{P_0 (\R[r])} & \textcolor{cond2}{\kread{1}{r} \notin \cL} & \textcolor{cond2}{\kwrite{0}{r}{\cdot} \notin \cL} & \textcolor{cond3}{\kwrite{1}{r}{\cdot} \notin \cL} }
  {r \Mapsto_{\R,\cL} \texttt{[\textcolor{cond1}{$P_0$},\textcolor{cond2}{/},\textcolor{cond3}{/}]}}
  [\textsc{RegEnv}]
  \\
  \inference
  { \textcolor{cond1}{P_0 (\R[r])} & \textcolor{cond2}{P_1 (\cL[r]_0 ~ \texttt{?\!:} ~ \R[r])} & \textcolor{cond3}{\kwrite{1}{r}{\cdot} \notin \cL} }
  {r \Mapsto_{\R,\cL} \texttt{[\textcolor{cond1}{$P_0$},\textcolor{cond2}{$P_1$},\textcolor{cond3}{/}]}}
  [\textsc{RegState0}]
  \\
  \inference
  { \textcolor{cond1}{P_0 (\R[r])} & \textcolor{cond2}{P_1 (\cL[r]_0 ~ \texttt{?\!:} ~ \R[r])} & \textcolor{cond3}{P_2 (\cL[r]_1 ~ \texttt{?\!:} ~ \cL[r]_0 ~ \texttt{?\!:} ~ \R[r])}   }
  {r \Mapsto_{\R,\cL} \texttt{[\textcolor{cond1}{$P_0$},\textcolor{cond2}{$P_1$},\textcolor{cond3}{$P_2$}]}}
  [\textsc{RegState1}]
  \\
  };
  \end{tikzpicture}

  \caption{
    %
    The relation to reason about the values of a single
    register $r$ across the register environment and the logs.
    %
  }
  \label{fig:logstate}

\end{figure}


==> tex/figs/new-read.tex <==
\begin{figure}
\begin{tikzpicture}
  \matrix (m) [
  matrix of nodes,
  ampersand replacement=\&,
  row sep=0.3cm
  ] {
  {$
  \inference
  []
  {{\color{c41} ( \kwrite{0}{r}{\cdot} \notin L ~ \land ~
    \kwrite{1}{r}{\cdot} \notin L )
  } \color{blue} ~ \lor ~ \texttt{raw}}
  { (l,\Ctx,\kread{0}{r}) \oursemfun (l,\Ctx,\R[r]) }
  [\textsc{Read0}\textcolor{blue}{$_{\text{raw}}$}]
  $}

  \\

  {$
  \inference
  []
  {\textcolor{c41}{\kwrite{1}{r}{\cdot} \notin L} ~ \textcolor{blue}{\lor} ~
  \textcolor{blue}{\texttt{raw}}
    % TODO this might simply use L[r]1 ?: R[r] syntax -- maybe move definition?
  }
  { (l,\Ctx,\kread{1}{r}) \oursemfun (l,\Ctx,v) ~
    \text{where} ~
    v ~ := ~
    \left\{
    {\begin{array}{@{}l l@{}l@{}}
    \R[r] & \text{if} ~ \kwrite{0}{r}{\cdot} ~ & \notin L \mdoubleplus l \\
    v_{0} & \text{if} ~ \kwrite{0}{r}{v_{0}} ~ & \in L \mdoubleplus l
    \end{array}}
    \right.
  }
  [\textsc{Read1}\textcolor{blue}{$_{\text{raw}}$}]
  $}

  \\

  {$
  \inference
  []
  { (l,\Ctx,a) \koikasemfun (l',\Ctx',v)   }
  { (l,\Ctx,a) \oursemfun (l',\Ctx',v)  }
  [\textsc{Original}]
  $}
  \\
   };
 \end{tikzpicture}

 \caption{
   % TODO adjust this to the current version of the figure
   Support for reads after writes in \koika unfolds into 4 rules.
   %
   \textsc{Read0} and \textsc{Read1} are the \textcolor{c41}{original} rules
   that place preconditions on the occurrence of writes in
   the log $L$.
   %
   Our \textcolor{blue}{Read-After-Write} Semantics adds rules \textsc{Read0}\textcolor{blue}{$_{\text{raw}}$}
   and \textsc{Read1}\textcolor{blue}{$_{\text{raw}}$} where these
   preconditions are omitted.
   %
   The remainder of the rules stays unchanged.
   %
 }
 \label{fig:sem_raw}
\end{figure}

==> tex/figs/structrules.tex <==
\begin{figure}
  \centering
\begin{tikzpicture}
  \matrix (m) [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.5cm
  ] {
    \inference
    { \pre{P} \rightarrow \pre{P'} & \hoare{P'}{S}{Q} }
    { \hoare{P}{S}{Q} }
    [\textsc{StrenPre}]
    \&
    \inference
    { \hoare{P}{S}{Q'} & \post{Q'} \rightarrow \post{Q} }
    { \hoare{P}{S}{Q} }
    [\textsc{WeakPost}]
    \\
    % \inference
    % { P \rightarrow P' & \hoare{P'}{S}{Q'} & Q' \rightarrow Q }
    % { \hoare{P}{S}{Q} }
    % [\textsc{Conseq}]
    % \&
    % \\
};
\end{tikzpicture}

\caption{Structural rules.}
\label{fig:rules:structural}

\end{figure}


==> tex/figs/termrules.tex <==
\begin{figure}
\begin{tikzpicture}[node distance=0cm]

\matrix (m) [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
    \inference
    { }
    { \hoare{Q~(b)}{b}{Q} }
    [\textsc{BitStrings}]
    \&
    \inference
    { }
    { \hoare{ Q~(\Ctx[x]) }{ x }{ Q } }
    [\textsc{Var}]
    \\
};

\matrix (m1) [below =of m] [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
    \inference
    {  }
    { \hoare
      { Q~(\R[r]) }
      { \kread{0}{r} }
      { Q }
    }
    [\textsc{HRead0}]
    \\
};

\matrix (m11) [below =of m1] [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
    \inference
    {  }
    { \hoare
      { Q~(\cL[r]_0 ~ \texttt{?\!:} ~ \R[r])) }
      { \kread{1}{r} }
      { Q }
    }
    [\textsc{HRead1}]
    \\
};

\matrix (m1a) [below =of m11] [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
    \inference
    { \hoare
      { P }
      { a }
      { v. ~ Q~(\cL \mdoubleplus [\kwrite{p}{r}{v}], ~ \epsilon) }
    }
    { \hoare{ P }{ \kwrite{p}{r}{a} }{ Q } }
    [\textsc{HWrite}]
    \\
};

\matrix (m2) [below =of m1a] [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
  \inference
  {
    \hoare{ P }{ a_1 }{ v. ~ Q ~ (\Ctx \oplus [x \mapsto v], ~ \epsilon) } \quad
    \hoare{ Q }{ a_2 }{ v. ~ R ~ (\Ctx \setminus \{ x \},~ v) } \quad
    x \in \texttt{Var}
  }
  { \hoare{P}{\texttt{let} ~ x ~ \texttt{:=} ~ a_1 ~ \texttt{in} ~ a_2 }{R} }
  [\textsc{Bind}]
  \\
};

\matrix (m3) [below =of m2] [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
  \inference
  { \hoare{P}{a_{c}}{v. ~ \texttt{if $v$ then} ~ Q_{t} ~ \texttt{else} ~ Q_{f }}
      & \hoare{Q_{t}}{a_{t}}{R}
      & \hoare{Q_{f}}{a_{f}}{R} }
  { \hoare{P}{\texttt{if} ~ a_{c} ~ \texttt{then} ~ a_{t} ~ \texttt{else} ~ a_{f}}{R} }
  [\textsc{If}]
  \\
};

\matrix (m4) [below =of m3] [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
  % \inference
  % { \hoare{P_0}{a_1}{v_1. ~ P_1 \land \ldots  \hoare{P_{n-1}}{a_n}{v_n. ~ (\fR_n,[v_1,...,v_n] \vdash P_n) \land \hoare{P_n}{f}{\fR,\Ctx_n \vdash R}} \ldots } }
  % { \hoare{P_0}{f\texttt{(}a_1, \ldots, a_n\texttt{)}}{R} }
  % [\textsc{Call}]
  % \\
  \inference
  {
    \pre{\{P_0\}} ~ a_1 ~ \post{\{v_1. ~ P_1~(\cL_1, (v1))\}} \\
    %  \land \phantom{\ldots} \quad \:\:} \\
    \pre{\{P_1\}} ~ a_2 ~ \post{\{v_2. ~ P_2~(\cL_2, (v1,v2))\}} \\
    \ldots \\
    %  \land \ldots \quad \:\:} \\
    \pre{\{P_{n-1}\}} ~ a_n ~ \post{\{v_n. ~ P_n(\cL_n,~ (v_1,\ldots,v_n))\}} \\
    \hoare{P_n ~ (v_1,\ldots,v_n)}{f}{R}
  }
  { \hoare{P_0}{f\texttt{(}a_1, \ldots, a_n\texttt{)}}{R} }
  [\textsc{Call}]
  \\
};

\matrix (m5) [below =of m4] [
  matrix of math nodes,
  ampersand replacement=\&,
  column sep=0.25cm
  ] {
  \inference
  {  }
  { \hoare{P}{\texttt{abort}}{\bot} }
  [\textsc{Abort}]
  \\
};

\end{tikzpicture}

  \caption{Reasoning rules for \koika actions.}
  \label{fig:rules:term}

\end{figure}


==> tex/plots/delay.tex <==
\begin{tikzpicture}
\begin{axis}[
    scatter,
    only marks,
    bar width=18pt,
    ymin=0,
    xmin=0,
    ylabel={delay [ps]},
    xlabel={\# of routers},
    xlabel style={
        at={(axis description cs:1,0)},
        anchor=south west,
    },
    % symbolic x coords={A,B,C,D,E},
    xtick={2,8,16,32,64},
    % title={},
    enlarge y limits={upper, value=0.2},
    enlarge x limits={upper, value=0.1},
    height=5cm,
    width=10cm,
    point meta=explicit symbolic,
    nodes near coords,
    grid=major,
]

\addplot+[
    mark=*,
    blue,
    mark options={fill=blue, fill opacity=0.2},
    nodes near coords style={below, fill opacity=1}
] coordinates {
    ( 2, 369.67) [2]
    ( 3, 455.32)
    ( 4, 440.39) [4]
    ( 8, 476.11) [8]
    (16, 508.92) [16]
    (32, 521.23) [32]
    (64, 538.25) [64]
};
\node[left=-2pt, blue, yshift=-0.5em] at (axis cs:3, 455.32) {3};

\addplot+[
    mark=square*,
    red,
    mark options={fill=red, fill opacity=0.2},
    nodes near coords style={above=-0.02cm, fill opacity=1}
] coordinates {
    ( 4, 470.10) [$2\!\!\times\!\!2$]
    ( 9, 572.93)
    (16, 583.22) [$4\!\!\times\!\!4$]
};
\node[above, red, xshift=0.2em] at (axis cs:9, 572.93) {$3\!\!\times\!\!3$};


\addplot+[
    mark=triangle*,
    green,
    mark options={fill=green, fill opacity=0.2},
    nodes near coords style={below, fill opacity=1}
] coordinates {
    ( 8, 530.01)
};
\node[left=-0.1cm, green, yshift=0.23cm] at (axis cs:8, 530.01) {$2\!\!\times\!\!2\!\!\times\!\!2$};

\end{axis}
\end{tikzpicture}


==> tex/plots/delay_guards.tex <==
\begin{tikzpicture}
\begin{axis}[
    scatter,
    only marks,
    bar width=18pt,
    ymin=0,
    xmin=0,
    ylabel={delay [ps]},
    xlabel={\# of routers},
    xlabel style={
        at={(axis description cs:1,0)},
        anchor=south west,
    },
    % symbolic x coords={A,B,C,D,E},
    xtick={2,8,16,32,64},
    % title={},
    enlarge y limits={upper, value=0.2},
    enlarge x limits={upper, value=0.1},
    height=5cm,
    width=10cm,
    point meta=explicit symbolic,
    nodes near coords,
    grid=major,
]
\addplot+[
    mark=*,
    blue,
    mark options={fill=blue, fill opacity=0.2},
    nodes near coords style={below, fill opacity=1}
] coordinates {
    ( 2,  358.53)
    ( 3,  494.83)
    ( 4,  541.15)
    ( 8,  757.67) [8]
    (16, 1132.60)
    (32, 1914.81) [32]
    (64, 3553.02) [64]
};
\node[above, blue, xshift=-0.1cm] at (axis cs: 2,  358.53) {2};
\node[below=-0.02cm, blue, xshift=0.05cm] at (axis cs: 3,  494.83) {3};
\node[below=-0.1cm, blue, xshift=0.13cm] at (axis cs: 4,  541.15) {4};
\node[above, blue] at (axis cs:16, 1132.60) {16};


\addplot+[
    mark=square*,
    red,
    mark options={fill=red, fill opacity=0.2},
    nodes near coords style={above, fill opacity=1}
] coordinates {
    ( 4,  605.29) [$2\!\!\times\!\!2$]
    ( 9,  894.38)
    (16, 1031.04)
};
\node[above, red, xshift=0.3cm] at (axis cs:9,  894.38) {$3\!\!\times\!\!3$};
\node[below, red] at (axis cs:16, 1031.04) {$4\!\!\times\!\!4$};

\addplot+[
    mark=triangle*,
    green,
    mark options={fill=green, fill opacity=0.2},
    nodes near coords style={left, fill opacity=1}
] coordinates {
    ( 8, 882.08)
};
\node[left=-0.2cm, green, yshift=0.3cm] at (axis cs:8, 882.08) {$2\!\!\times\!\!2\!\!\times\!\!2$};


\end{axis}
\end{tikzpicture}



==> tex/plots/koika_states.tex <==
\pgfmathsetlengthmacro{\nodedist}{1.3cm}
\begin{tikzpicture}[shorten >=1pt,
  node distance=\nodedist, on grid,
  auto,
  initial text=,
  loop belowl/.style={in=210,out=240,loop},
  loop belowr/.style={in=300,out=330,loop},
  loop abover/.style={in=30,out=60,loop},
  loop abovel/.style={in=120,out=150,loop},
  cycle/.style={densely dashed, gray},
  noop/.style={gray},
  state0/.style={fill=blue!10,draw=blue},
  state1/.style={fill=red!10,draw=red},
  state2/.style={fill=green!10,draw=green},
  every state/.style={
    minimum size=5mm,
    inner sep=0pt
  },
  every node/.style={ inner xsep=0pt, inner ysep=2pt },
  ]
  \pgfmathsetlengthmacro{\dist}{\nodedist}
  \node[state, state0, initial] (q_0)                      {};
  \node[state, state1]          (q_1) [above right=of q_0] {};
  \node[state, state1]          (q_2) [below right=of q_0] {};
  \node[state, state2]          (q_3) [below right=of q_1] {};
  \node[state, state1]          (q_4) [      right=\dist of q_1] {};
  \node[state, state2]          (q_5) [      right=\dist of q_4] {};
  \node[state, state2]          (q_6) [below right=of q_5] {};

  \path[->] (q_0) edge               node        {\texttt{w$_0$}}    (q_1)
                  edge               node [swap] {\texttt{r$_1$}}    (q_2)
                  edge               node        {\texttt{w$_1$}}    (q_3)
                  edge [loop belowl,noop] node [left=2pt] {\texttt{r$_0$}} ()
                  edge [loop abovel,cycle]               ()
            (q_1) edge               node        {\texttt{w$_1$}}    (q_3)
                  edge [cycle]                           (q_4)
                  edge [loop abovel,noop] node [left=2pt] {\texttt{r$_0/$r$_1$}} ()
            (q_2) edge               node [swap] {\texttt{w$_1$}}    (q_3)
                  edge [loop belowl,noop] node [left=2pt] {\texttt{r$_0/$r$_1$}} ()
                  edge [loop belowr,cycle]               ()
            (q_3) edge [cycle]                           (q_6)
                  edge [loop belowr,noop] node [right=2pt] {\texttt{r$_0/$r$_1$}} ()
                  edge [loop abover,cycle]               ()
            (q_4) edge               node [swap] {\texttt{w$_1$}}    (q_5)
                  edge [loop abovel,noop] node [left=2pt] {\texttt{r$_1$}}    ()
                  edge [loop abover,cycle]               ()
            (q_5) edge [cycle]                           (q_6)
                  edge [loop abover,noop] node [right=2pt] {\texttt{r$_1$}}    ()
            (q_6) edge [loop belowr,cycle]               ();
\end{tikzpicture}


==> tex/plots/koika_states_legend.tex <==
\begin{tikzpicture}[
  font=\footnotesize
]
  \matrix[
    % draw,
    fill=white,
    row sep=5pt,
    column sep=2pt,
    inner sep=0pt,
    column 1/.style={anchor=center},
  ] at (0,0) {
      \node {
      \begin{tikzpicture}
        \draw[->, gray, densely dashed] (0,0) -- +(0.3,0);
      \end{tikzpicture}
      }; &
      \node[anchor=west] {\tiny \shortstack[l]{
        transition to next action \\
        (concat. act. log into sched. log)
      }}; \\
      % \node[circle, fill=blue, text=white, inner sep=1pt] {\tiny $x$}; &
      % \node[anchor=west] {\tiny packet destined for $x$}; \\
      % \node { w0
      % % \begin{tikzpicture}
      % %   \draw[->, blue] (0,0) -- +(0.3,0);
      % % \end{tikzpicture}
      % }; &
      % \node[anchor=west] {\tiny \texttt{write$_0$}}; \\
      % \node {
      % \begin{tikzpicture}
      %   \draw[->, gray] (0,0) -- +(0.3,0);
      % \end{tikzpicture}
      % }; &
      % \node[anchor=west] {\tiny \shortstack[l]{channel which is\\[-1pt]never routed}}; \\
      % \node {
      % \begin{tikzpicture}
      %   \draw[->, red, densely dashed] (0,0) -- +(0.3,0);
      % \end{tikzpicture}
      % }; &
      % \node[anchor=west] {\tiny blocked by}; \\
  };
\end{tikzpicture}


==> tex/plots/koika_states_new.tex <==
\pgfmathsetlengthmacro{\nodedist}{1.3cm}
\begin{tikzpicture}[shorten >=1pt,
  node distance=\nodedist, on grid,
  auto,
  initial text=,
  loop belowl/.style={in=210,out=240,loop},
  loop belowr/.style={in=300,out=330,loop},
  loop abover/.style={in=30,out=60,loop},
  loop abovel/.style={in=120,out=150,loop},
  cycle/.style={densely dashed, gray},
  noop/.style={gray},
  state0/.style={fill=blue!10,draw=blue},
  state1/.style={fill=red!10,draw=red},
  state2/.style={fill=green!10,draw=green},
  every state/.style={
    minimum size=5mm,
    inner sep=0pt
  },
  every node/.style={ inner xsep=0pt, inner ysep=2pt },
  ]
  \pgfmathsetlengthmacro{\dist}{\nodedist * 1.3}
  \node[state, state0, initial] (q_0)                      {};
  \node[state, state1]          (q_1) [right=\dist of q_0] {};
  \node[state, state2]          (q_2) [right=\dist of q_1] {};



  \path[->] (q_0) edge                   node {\texttt{w$_0/$r$_1$}} (q_1)
                  edge [bend right=40] node [swap] {\texttt{w$_1$}} (q_2)
                  edge [loop above,noop] node {\texttt{r$_0$}} ()
                  edge [loop below,cycle] ()
            (q_1) edge                   node {\texttt{w$_1$}} (q_2)
                  edge [loop above,noop] node {\texttt{r$_0/$r$_1$}} ()
                  edge [loop below,cycle] ()
            (q_2) edge [loop above,noop] node {\texttt{r$_0/$r$_1$}} ()
                  edge [loop below,cycle] ();

  \node[state,draw=none]         (q_3) [below right=of q_0] {}; % invisible
  \path (q_3) edge [loop belowl,noop,draw=none] node [left=2pt] {\phantom{r0/r1}} (); % invisible
\end{tikzpicture}


==> tex/tikz/2x3_torus.tex <==
\newcommand{\spcr}{0.4cm}
\newcommand{\spcc}{0.5cm}
\begin{tikzpicture}[
  font=\footnotesize
]
  \matrix (net) [
    column sep=0.6cm,
    row sep=0.4cm,
    matrix of nodes,
    nodes in empty cells,
    nodes={outer sep=0pt,draw},
  ]
  {
    \texttt{\texttt{r}$_{\textcolor{blue}{0};\textcolor{red}{0}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{0};\textcolor{red}{1}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{0};\textcolor{red}{2}}$} \\
    \texttt{\texttt{r}$_{\textcolor{blue}{1};\textcolor{red}{0}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{1};\textcolor{red}{1}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{1};\textcolor{red}{2}}$} \\
  };

  \begin{scope}[rounded corners=0.1cm, red]
    \draw (net-1-1) -- (net-1-2);
    \draw (net-2-1) -- (net-2-2);
    \draw (net-1-2) -- (net-1-3);
    \draw (net-2-2) -- (net-2-3);
    \draw (net-1-3) -| ($(net-1-3) + (1.5*\spcr,-\spcr)$) -- ($(net-1-1) + (-1.5*\spcr,-\spcr)$) |- (net-1-1);
    \draw (net-2-3) -| ($(net-2-3) + (1.5*\spcr,-\spcr)$) -- ($(net-2-1) + (-1.5*\spcr,-\spcr)$) |- (net-2-1);
  \end{scope}

  \begin{scope}[rounded corners=0.1cm, blue]
    \draw (net-1-1) -- (net-2-1);
    \draw (net-1-2) -- (net-2-2);
    \draw (net-1-3) -- (net-2-3);

    \draw (net-1-1) |- ($(net-1-1) + (\spcc,\spcc)$) -- ($(net-2-1) + (\spcc,-1.2*\spcc)$) -| (net-2-1);
    \draw (net-1-2) |- ($(net-1-2) + (\spcc,\spcc)$) -- ($(net-2-2) + (\spcc,-1.2*\spcc)$) -| (net-2-2);
    \draw (net-1-3) |- ($(net-1-3) + (\spcc,\spcc)$) -- ($(net-2-3) + (\spcc,-1.2*\spcc)$) -| (net-2-3);
  \end{scope}

  % \foreach \a in {1,2}{
  %   \draw (network-3-2) -- (network-2-\a);
  %   \draw (network-3-3) -- (network-2-\a);
  %   \draw [-stealth] ([yshift=5mm]network-1-\a.north) -- (network-1-\a);
  %   \foreach \b in {1,...,4}
  %     \draw (network-1-\a) -- (network-2-\b);
  % }

\end{tikzpicture}


==> tex/tikz/3_stage_pipeline.tex <==
\begin{tikzpicture}[
  node distance=0.3cm,
  font=\footnotesize,
]
  \node[draw] (r0) at (0,0) { \ilstRocq{router}$_0$ };
  \node[draw] (r1) [right = 0.15\textwidth of r0] { \ilstRocq{router}$_1$ };
  \node[draw] (r2) [right = 0.15\textwidth of r1] { \ilstRocq{router}$_2$ };

  \draw[-latex] (r0.east) --node[midway,fill=white]{\ilstRocq{up}$_0$} (r1.west);
  \draw[-latex] (r1.east) --node[midway,fill=white]{\ilstRocq{up}$_1$} (r2.west);

  \node[draw,rounded corners] (e1) [left = 0.05\textwidth of r0] { \ilstRocq{noc_enter} };
  \node[draw,rounded corners] (e2) [right = 0.05\textwidth of r2] { \ilstRocq{noc_exit} };

  \draw[densely dotted,->] (e1.east) -- (r0.west);
  \draw[densely dotted,->] (r2.east) -- (e2.west);


\end{tikzpicture}


==> tex/tikz/arbiter_ring.tex <==
\begin{tikzpicture}[every node/.style={draw,rectangle},on grid,
    disabled/.style={text=black},
    enabled/.style={text=blue},
    enabled_arr/.style={blue, thick}]
  \begin{scope}[node distance=0.707106cm]
    \node[circle, fill=green, inner sep=0.5pt, draw=none] (a) at (0,0) {};
    \node[circle, inner sep=0.68cm] at (0,0) {};
    \node[circle, inner sep=0.32cm] at (0,0) {};

    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, disabled, left=of a       ] (n1) {0}; % \top
    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt,  enabled, above left=of a ] (n5) {1}; % \bot
    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, disabled, above=of a      ] (n3) {0}; % \top
    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, disabled, above right=of a] (n6) {0}; % \top
    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt,  enabled, right=of a      ] (n2) {1}; % \top
    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, disabled, below right=of a] (n8) {0}; % \bot
    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, disabled, below=of a      ] (n4) {...}; % \bot
    \node[circle, draw=none, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, disabled, below left=of a ] (n7) {0}; % \top

    % indices
    \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n1)$) {\tiny 0};
    \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n5)$) {\tiny 1};
    \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n3)$) {\tiny 2};
    \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n6)$) {\tiny 3};
    \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n2)$) {\tiny 4};
    \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n8)$) {\tiny 5};
    % \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n4)$) {\tiny ...};
    \node[draw=none, text=gray, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt] at ($(a)!0.85cm!-16:(n7)$) {\tiny n};

    \draw[latex-, gray             ] (n1) -- ($(a)!1.4cm!(n1)$);
    \draw[latex-, gray, enabled_arr] (n2) -- ($(a)!1.4cm!(n2)$);
    \draw[latex-, gray             ] (n3) -- ($(a)!1.4cm!(n3)$);
    % \draw[latex-, gray] (n4) -- ($(a)!1.4cm!(n4)$);
    \draw[latex-, gray, enabled_arr] (n5) -- ($(a)!1.4cm!(n5)$);
    \draw[latex-, gray             ] (n6) -- ($(a)!1.4cm!(n6)$);
    \draw[latex-, gray             ] (n7) -- ($(a)!1.4cm!(n7)$);
    \draw[latex-, gray             ] (n8) -- ($(a)!1.4cm!(n8)$);

    \draw ($(a)!0.4571cm!22.5:(n1)$) -- ($(a)!0.9571cm!22.5:(n1)$);
    \draw ($(a)!0.4571cm!22.5:(n2)$) -- ($(a)!0.9571cm!22.5:(n2)$);
    \draw ($(a)!0.4571cm!22.5:(n3)$) -- ($(a)!0.9571cm!22.5:(n3)$);
    \draw ($(a)!0.4571cm!22.5:(n4)$) -- ($(a)!0.9571cm!22.5:(n4)$);
    \draw ($(a)!0.4571cm!22.5:(n5)$) -- ($(a)!0.9571cm!22.5:(n5)$);
    \draw ($(a)!0.4571cm!22.5:(n6)$) -- ($(a)!0.9571cm!22.5:(n6)$);
    \draw ($(a)!0.4571cm!22.5:(n7)$) -- ($(a)!0.9571cm!22.5:(n7)$);
    \draw ($(a)!0.4571cm!22.5:(n8)$) -- ($(a)!0.9571cm!22.5:(n8)$);

    \draw[-latex, green] (a) -- (n3);
    \node[draw=none, text=green, above right=2pt and 4pt of a] {$p$};
  \end{scope}
\end{tikzpicture}

==> tex/tikz/bidirectional_noc.tex <==
\begin{tikzpicture}[
  node distance=0.3cm,
  font=\footnotesize,
]
  \node[draw] (r0) at (0,0) { \lstinline{router}$_n$ };
  \node[draw] (r1) [right = 0.5\textwidth of r0] { \lstinline{router}$_{n+1}$ };

  \draw[-latex] ([yshift=0.1cm]r0.east) -- ([yshift=0.1cm]r1.west)
  node (reg0) [midway,fill=white,yshift=0.1cm]{\lstinline{up}$_{n}$};
  \draw[latex-] ([yshift=-0.1cm]r0.east) -- ([yshift=-0.1cm]r1.west)
  node (reg1) [midway,fill=white,yshift=-0.1cm]{\lstinline{down}$_{n+1}$};

 \draw (r0.north east)
  edge [dashed,bend left=20,-latex]
  node[midway, above]{\textcolor{orange}{\texttt{write$_{0}$}}/\textcolor{blue}{\texttt{write$_{0}$}}}
  (reg0.north west)
  ;
 \draw (reg0.north east)
  edge [dashed,bend left=20,-latex]
  node[midway, above]{\textcolor{orange}{\texttt{read$_{0}$}}/\textcolor{blue}{\texttt{read$_{1}$}}}
  (r1.north west)
  ;

  \draw (r0.south east)
  edge [dashed,bend right=20,latex-]
  node[midway, below]{\textcolor{orange}{\texttt{read$_{0}$}}/\textcolor{blue}{\texttt{read$_{1}$}}}
  (reg1.south west)
  ;
 \draw (reg1.south east)
  edge [dashed,bend right=20,latex-]
  node[midway, below]{\textcolor{orange}{\texttt{write$_{0}$}}/\textcolor{blue}{\texttt{write$_{0}$}}}
  (r1.south west)
  ;

  \draw[draw=gray,-latex] ([xshift=-1cm,yshift=0.1cm]r0.west) -- ([yshift=0.1cm]r0.west);
  \draw[draw=gray,-latex] ([yshift=-0.1cm]r0.west) -- ([xshift=-1cm,yshift=-0.1cm]r0.west);

  \draw[draw=gray,-latex] ([yshift=0.1cm]r1.east) -- ([xshift=1cm,yshift=0.1cm]r1.east);
  \draw[draw=gray,-latex] ([xshift=1cm,yshift=-0.1cm]r1.east) -- ([yshift=-0.1cm]r1.east);


\end{tikzpicture}


==> tex/tikz/deadlock.tex <==
\newcommand{\arrspc}{0pt}
\begin{tikzpicture}[
  font=\footnotesize
]
  \matrix (net) [
    column sep=0.7cm,
    row sep=0.7cm,
    matrix of nodes,
    nodes in empty cells,
    nodes={outer sep=0pt,draw,minimum size=0.7cm, inner sep=0pt},
  ]
  {
    \texttt{\texttt{r}$_{\textcolor{blue}{0}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{1}}$} \\
    \texttt{\texttt{r}$_{\textcolor{blue}{3}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{2}}$} \\
  };

  \begin{scope}[rounded corners=0.1cm, blue]
    \draw[<-] ($(net-1-1.east)  + (0, \arrspc)$) -- ($(net-1-2.west)  + (0, \arrspc)$); % ->
    \draw[<-] ($(net-2-2.west)  + (0,-\arrspc)$) -- ($(net-2-1.east)  + (0,-\arrspc)$); % <-

    \draw[<-] ($(net-2-1.north) + (-\arrspc,0)$) -- ($(net-1-1.south) + (-\arrspc,0)$); % ^
    \draw[<-] ($(net-1-2.south) + ( \arrspc,0)$) -- ($(net-2-2.north) + ( \arrspc,0)$); % v
  \end{scope}
  % \begin{scope}[rounded corners=0.1cm, gray]
  %   \draw[->] ($(net-1-1.east)  - (0, \arrspc)$) -- ($(net-1-2.west)  - (0, \arrspc)$); % ->
  %   \draw[->] ($(net-2-2.west)  - (0,-\arrspc)$) -- ($(net-2-1.east)  - (0,-\arrspc)$); % <-

  %   \draw[->] ($(net-2-1.north) - (-\arrspc,0)$) -- ($(net-1-1.south) - (-\arrspc,0)$); % ^
  %   \draw[->] ($(net-1-2.south) - ( \arrspc,0)$) -- ($(net-2-2.north) - ( \arrspc,0)$); % v
  % \end{scope}

  % \node[circle] at ($(net-1-1.east)  + (0, \arrspc)!0.5!(net-1-2.west)  + (0, \arrspc)$) {hello};

  \coordinate (p3) at ($ ([yshift=\arrspc]net-1-1.east) !0.5! ([yshift=\arrspc]net-1-2.west) $);
  \coordinate (p1) at ($ ([yshift=-\arrspc]net-2-2.west) !0.5! ([yshift=-\arrspc]net-2-1.east) $);
  \coordinate (p2) at ($ ([xshift=-\arrspc]net-2-1.north) !0.5! ([xshift=-\arrspc]net-1-1.south) $);
  \coordinate (p0) at ($ ([xshift=\arrspc]net-1-2.south) !0.5! ([xshift=\arrspc]net-2-2.north) $);

  \newcommand{\idk}{5pt}

  \begin{scope}[rounded corners]
    \node[circle, fill=blue, text=white, inner sep=1pt] (c3) at (p3) {3};
    \node[circle, fill=blue, text=white, inner sep=1pt] (c1) at (p1) {1};
    \node[circle, fill=blue, text=white, inner sep=1pt] (c2) at (p2) {2};
    \node[circle, fill=blue, text=white, inner sep=1pt] (c0) at (p0) {0};

    \draw[->, red, dash pattern=on 5pt off 2pt] (c3) -- ($(net-1-1.north east) + (0,\idk)$) -| ($(net-1-1.south west) + (-\idk,0)$) -- (c2);
    \draw[->, red, dash pattern=on 5pt off 2pt] (c2) -- ($(net-2-1.north west) + (-\idk,0)$) |- ($(net-2-1.south east) + (0,-\idk)$) -- (c1);
    \draw[->, red, dash pattern=on 5pt off 2pt] (c1) -- ($(net-2-2.south west) + (0,-\idk)$) -| ($(net-2-2.north east) + (\idk,0)$) -- (c0);
    \draw[->, red, dash pattern=on 5pt off 2pt] (c0) -- ($(net-1-2.south east) + (\idk,0)$) |- ($(net-1-2.north west) + (0,\idk)$) -- (c3);
    % \draw[->, red] (c3) -- ($(net-1-1.north east) + (0,\idk)$) -| ($(net-1-1.south west) + (-\idk,0)$) -- (c2);
    % \draw[->, red] (c3) -- ($(net-1-1.north east) + (0,\idk)$) -| ($(net-1-1.south west) + (-\idk,0)$) -- (c2);
  \end{scope}

  % \foreach \a in {1,2}{
  %   \draw (network-3-2) -- (network-2-\a);
  %   \draw (network-3-3) -- (network-2-\a);
  %   \draw [-stealth] ([yshift=5mm]network-1-\a.north) -- (network-1-\a);
  %   \foreach \b in {1,...,4}
  %     \draw (network-1-\a) -- (network-2-\b);
  % }

\end{tikzpicture}

==> tex/tikz/koika_overview.tex <==
\begin{tikzpicture}[
  node distance=2cm,
  every node/.style={align=center},
  color2/.style={green},
  color3/.style={blue},
  colornew/.style={fill=teal!8},
  font=\scriptsize
]
  % Nodes
  \node (koika) [color3] {Parametric \\ \noc design};

  \node (koika_prog) [right=0.5cm of koika] {\koika \\ program};
  \node (verilog_prog) [right=3cm of koika_prog] {Verilog \\ program};
  \draw[->] (koika_prog) -- (verilog_prog)
  node (sem_pre) [color2, midway, above] {Semantic preservation}
  node (compile) [midway, below] {compile};

  \node (koika_sem)   [color2, above=0.1cm of koika_prog] {\koika \\ semantics};
  \node (verilog_sem) [color2] at (koika_sem -| verilog_prog) {Verilog \\ semantics};

  \draw[->, dashed, color2] (koika_sem.east) -| ([xshift=-0.1cm]sem_pre.north);
  \draw[->, dashed, color2] (verilog_sem.west) -| ([xshift=0.1cm]sem_pre.north);

  \node[fit=(koika_prog) (verilog_prog) (compile)] (comp) {};

  \node (koika_ocaml) [color3, below=1.3cm of koika] {Parametric \\ \noc library};
  \node[above] (cuttlec) at (comp |- koika_ocaml) { \cuttlec };

%  \node (verilog_desc) [right=7.4cm of koika_ocaml] {Verilog description};
  \node (verilog_desc) at (koika_ocaml -| verilog_prog) {Verilog \\ description};

  \node[color3] (prop) at (koika |- koika_sem) {Properties};

  % propertie arrow
  \draw[->, dashed, color3] (koika_sem.west) -- (prop.east);

  % Lower arrows
  % \draw[->] (koika_ocaml) -- (cuttlec);
  % \draw[->] (cuttlec) -- (verilog);
  \draw[->] (koika_ocaml) -- (verilog_desc);


  % Extraction part
  \draw[<-, decoration={snake, amplitude=0.5mm,pre length=0.5mm}, decorate] (koika_ocaml.north) -- (koika.south);
  \coordinate (extr1) at ($(koika_ocaml.north)!0.5!(koika.south)$);
  \draw[<-, decoration={snake, amplitude=0.5mm,pre length=0.5mm}, decorate] (cuttlec.north) -- (comp.south);
  \coordinate (extr2) at ($(cuttlec.north)!0.5!(comp.south)$);

  \node[gray, rotate=90, above, colornew, inner sep=1pt] at ([xshift=-1mm]extr1) {extract};
  \node[gray, rotate=90, above, fill=white, inner sep=1pt] at ([xshift=-1mm]extr2) {extract};

  % Gray dashes for language separation =================================================
  % \node (dashy) at ($(koika) - (0,1.1cm)$) {};
  \node (dashy) at (extr1) {};

  \draw[dashed, gray] ($(koika |- dashy) - (0.3cm,0)$) -- ($(verilog_desc |- dashy) + (0.5cm,0)$);
  \draw[dashed, gray] ({$(cuttlec)!0.5!(verilog_desc)$} |- dashy) -- ($(cuttlec)!0.5!(verilog_desc) - (0,0.5cm)$);

  % \node[above] (coq) at ($(verilog |- dashy) + (0,0)$) {coq};
  \node[gray, below left] (ocaml) at ({$(cuttlec)!0.5!(verilog_desc)$} |- dashy) {\ocaml};
  \node[gray, above] (coq) at ({$(cuttlec)!0.5!(verilog_desc)$} |- dashy) {\rocq};
  \node[gray, below right] (verilog) at ({$(cuttlec)!0.5!(verilog_desc)$} |- dashy) {Verilog};
  % =====================================================================================

  %  \node[gray] at ([xshift=-6.8cm]coq.west) {extract};
  % Dotted line (abstraction)
  % \draw[dashed] (0,0) -- (11,0) node[midway, below] {Coq - OCaml};

  % Final output
  % \draw[->] (cutltlc) -- (cutltlcout);

  % Text Annotations
  % \node[above=0.5cm of koikap_ocaml] (prep) {Prop/Pres};
  % \node[above=0.5cm of koikaout] (tools) {(Bluespec)};

  \node (koika_sem2)   [color3, above=0.1cm of koika_sem] {Alternative semantics};
  \node (pl)           [color3, left=2cm of prop] {Program logic};
  \node (spec)         [color3] at (pl |- koika) {\noc \\ Specification};
  % TODO adjust s.t. configuration points to
  \node (config)       [] at (spec |- extr1) {\noc \\ configuration};

  \draw[->, dashed, color3] (prop.west) -- (pl.east);
  \draw[->, dashed, color3] (koika_sem2.west) -| (pl.north);
  \draw[->, dashed, color3] (koika.west) -- (spec.east)
  node (re) [midway, above] {Refinement};

  \draw[->] (config.east) -- ([xshift=-4mm]extr1);

  \begin{pgfonlayer}{background}
    \draw[rounded corners,colornew,draw=none] (spec.south west) |- (koika.north east) -- (koika_ocaml.south east) -| (koika.south west) -- cycle;
    \node[text=gray] [left= 0cm of koika_ocaml] {\sys \\ (\Cref{sec:noc})};
    \draw[rounded corners,colornew,draw=none] (pl.south west) |- (koika_sem2.north east) |- (koika_sem.north west) |- cycle;
    \node[text=gray] [above left= 0cm and 0cm of koika_sem2] {\koika extensions (\Cref{sec:extensions})};
  \end{pgfonlayer}
\end{tikzpicture}


==> tex/tikz/nocoutlib.tex <==
\newcommand{\spcr}{0.2cm}
\newcommand{\spcc}{0.2cm}
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=0.01\textwidth
  ]

  \node[] (c) at (0,0) { \underline{Configuration} };
  \node[] (hd) [right = 0.5cm of c] { \underline{Hardware Design} };

  \matrix (2x2net) [
    column sep=0.3cm,
    row sep=0.3cm,
    matrix of nodes,
    nodes in empty cells,
    nodes={outer sep=0pt,draw,fill=white},
  ] [xshift=0.7cm, below = of hd]
  {
     & \\
     & \\
  };

  \begin{pgfonlayer}{background}
  \begin{scope}[rounded corners=0.1cm, red]
    \draw (2x2net-1-1) -- (2x2net-1-2);
    \draw (2x2net-2-1) -- (2x2net-2-2);
    \draw (2x2net-1-2) -| ($(2x2net-1-2) + (1.5*\spcr,-\spcr)$) -- ($(2x2net-1-1) + (-1.5*\spcr,-\spcr)$) |- (2x2net-1-1);
    \draw (2x2net-2-2) -| ($(2x2net-2-2) + (1.5*\spcr,-\spcr)$) -- ($(2x2net-2-1) + (-1.5*\spcr,-\spcr)$) |- (2x2net-2-1);
  \end{scope}

  \begin{scope}[rounded corners=0.1cm, blue]
    \draw (2x2net-1-1) -- (2x2net-2-1);
    \draw (2x2net-1-2) -- (2x2net-2-2);
    \draw (2x2net-1-1) |- ($(2x2net-1-1) + (\spcc,\spcc)$) -- ($(2x2net-2-1) + (\spcc,-1.2*\spcc)$) -| (2x2net-2-1);
    \draw (2x2net-1-2) |- ($(2x2net-1-2) + (\spcc,\spcc)$) -- ($(2x2net-2-2) + (\spcc,-1.2*\spcc)$) -| (2x2net-2-2);
  \end{scope}
  \end{pgfonlayer}

  \matrix (3x3net) [
    column sep=0.3cm,
    row sep=0.3cm,
    matrix of nodes,
    nodes in empty cells,
    nodes={outer sep=0pt,draw,fill=white},
    ] [xshift=-0.26cm, below =4pt of 2x2net]
  {
     & & \\
     & & \\
     & & \\
  };

  \begin{pgfonlayer}{background}
  \begin{scope}[rounded corners=0.1cm, red]
    \draw (3x3net-1-1) -- (3x3net-1-2);
    \draw (3x3net-2-1) -- (3x3net-2-2);
    \draw (3x3net-3-1) -- (3x3net-3-2);
    \draw (3x3net-1-2) -- (3x3net-1-3);
    \draw (3x3net-2-2) -- (3x3net-2-3);
    \draw (3x3net-3-2) -- (3x3net-3-3);
    \draw (3x3net-1-3) -| ($(3x3net-1-3) + (1.5*\spcr,-\spcr)$) -- ($(3x3net-1-1) + (-1.5*\spcr,-\spcr)$) |- (3x3net-1-1);
    \draw (3x3net-2-3) -| ($(3x3net-2-3) + (1.5*\spcr,-\spcr)$) -- ($(3x3net-2-1) + (-1.5*\spcr,-\spcr)$) |- (3x3net-2-1);
    \draw (3x3net-3-3) -| ($(3x3net-3-3) + (1.5*\spcr,-\spcr)$) -- ($(3x3net-3-1) + (-1.5*\spcr,-\spcr)$) |- (3x3net-3-1);
  \end{scope}

  \begin{scope}[rounded corners=0.1cm, blue]
    \draw (3x3net-1-1) -- (3x3net-2-1);
    \draw (3x3net-1-2) -- (3x3net-2-2);
    \draw (3x3net-1-3) -- (3x3net-2-3);
    \draw (3x3net-2-1) -- (3x3net-3-1);
    \draw (3x3net-2-2) -- (3x3net-3-2);
    \draw (3x3net-2-3) -- (3x3net-3-3);
     \draw (3x3net-1-1) |- ($(3x3net-1-1) + (\spcc,\spcc)$) -- ($(3x3net-3-1) + (\spcc,-1.2*\spcc)$) -| (3x3net-3-1);
    \draw (3x3net-1-2) |- ($(3x3net-1-2) + (\spcc,\spcc)$) -- ($(3x3net-3-2) + (\spcc,-1.2*\spcc)$) -| (3x3net-3-2);
    \draw (3x3net-1-3) |- ($(3x3net-1-3) + (\spcc,\spcc)$) -- ($(3x3net-3-3) + (\spcc,-1.2*\spcc)$) -| (3x3net-3-3);
  \end{scope}
  \end{pgfonlayer}


  \node[anchor=west] (c1) at (c.west |- 2x2net) {$2\!\times\!2$};
  \coordinate (3x3net_) at ($(3x3net.west)+(0,0.1cm)$);

  \node[anchor=west] (c2) at (c.west |- 3x3net_) {$3\!\times\!3$};
  \node[] (cn) at ($(c2) + (0,-1.2cm)$) {$N\!\times\! \textcolor{green}{\ldots \!\times\! N}$};
  \node[] (dots) at ($(c2)!0.4!(cn)$) {$\vdots$};

  \node[] (nxnnet) at (hd.south |- cn) {$\ldots$};

  \coordinate (boxl) at ($(c.south east) - (0.7cm,0)$);
  \coordinate (boxr) at ($(hd.south west) + (0.8cm,0)$);

  \draw[fill=green!10, draw=green] (boxl |- cn.south east) |- (boxr) |- (boxl |- cn.south east);

  \node[align=center] (lib) at ($(boxl)!0.5!(boxr) + (0,-1.2cm)$) {\noc\\library};

  \node[align=center] (po) [below = 0.4cm of lib] {\textcolor{green}{higher-order} \\ \textcolor{green}{proof}};

  \draw[-latex] (c1.east) -- (boxl |- c1.east);
  \draw[dashed] (boxl |- c1.east) -- (boxr |- 2x2net.east);
  \draw[-latex] (boxr |- 2x2net.east) -- (2x2net.west);

  \draw[-latex] (c2.east) -- (boxl |- c2.east);
  \draw[dashed] (boxl |- c2.east) -- (boxr |- 3x3net_);
  \draw[-latex] (boxr |- 3x3net_) -- (3x3net_);

  \draw[-latex] (cn.east) -- (boxl |- cn.east);
  \draw[dashed] (boxl |- cn.east) -- (boxr |- nxnnet.east);
  \draw[-latex] (boxr |- nxnnet.east) -- (nxnnet.west);

 \end{tikzpicture}


==> tex/tikz/pipe_sem.tex <==
\begin{tikzpicture}[
  node distance=0.3cm,
  font=\footnotesize,
  color1/.style={orange},
  color2/.style={blue},
]
  \node[draw] (r0) at (0,0) { \lstinline{router}$_0$ };
  \node[draw] (r1) [right = 0.3\textwidth of r0] { \lstinline{router}$_1$ };
  \node[draw] (r2) [right = 0.3\textwidth of r1] { \lstinline{router}$_2$ };

  \draw[-latex] (r0.east) -- (r1.west)
  node (reg0) [midway,fill=white]{\lstinline{up}$_0$};
  \draw[-latex] (r1.east) -- (r2.west)
  node (reg1) [midway,fill=white]{\lstinline{up}$_1$};

 \draw (r0.north east)
  edge [dashed,bend left,-latex]
  node[midway, above, color1]{\texttt{write$_{0}$}}
  (reg0.north west)
  ;
 \draw (reg0.north east)
  edge [dashed,bend left,-latex]
  node[midway, above, color1]{\texttt{read$_{0}$}}
  (r1.north west)
  ;
 \draw (r1.north east)
  edge [dashed,bend left,-latex]
  node[midway, above,color1]{\texttt{write$_{0}$}}
  (reg1.north west)
  ;
 \draw (reg1.north east)
  edge [dashed,bend left,-latex]
  node[midway, above, color1]{\texttt{read$_{0}$}}
  (r2.north west)
  ;

 \draw (r0.south east)
  edge [dashed,bend right,-latex]
  node[midway, below, color2]{\texttt{write$_{0}$}}
  (reg0.south west)
  ;
 \draw (reg0.south east)
  edge [dashed,bend right,-latex]
  node[midway, below, color2]{\texttt{read$_{1}$}}
  (r1.south west)
  ;
 \draw (r1.south east)
  edge [dashed,bend right,-latex]
  node[midway, below,color2]{\texttt{write$_{0}$}}
  (reg1.south west)
  ;
 \draw (reg1.south east)
  edge [dashed,bend right,-latex]
  node[midway, below, color2]{\texttt{read$_{1}$}}
  (r2.south west)
  ;


\end{tikzpicture}


==> tex/tikz/routerND.tex <==
% spacing of the register nodes
\newcommand{\rspace}{1.5cm}
% spacing of the wall
\newcommand{\spacing}{1.5cm}
\newcommand{\len}{2.2cm}
% \newcommand{\debug}{black}
\newcommand{\debug}{none}

\begin{tikzpicture}[every node/.style={draw,rectangle}]
  \begin{scope}[node distance=20pt]
    \node (a) at (0,0) {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m};...;\textcolor{green}{z}}$};

    \node[draw=none, minimum height=15pt] (nxt1) at ($(a)!0.7 * (\spacing + 0.9cm)!   0:(up:1cm)$) {};
    \node[draw=none, minimum height=15pt] (nxt2) at ($(a)!0.9 * (\spacing + 0.9cm)! -55:(up:1cm)$) {};
    \node[draw=none, minimum height=15pt] (nxtn) at ($(a)!0.9 * (\spacing + 0.9cm)!-125:(up:1cm)$) {};
    \node[draw=none, minimum height=15pt] (prv1) at ($(a)!0.7 * (\spacing + 0.9cm)!-180:(up:1cm)$) {};
    \node[draw=none, minimum height=15pt] (prv2) at ($(a)!0.9 * (\spacing + 0.9cm)!-235:(up:1cm)$) {};
    \node[draw=none, minimum height=15pt] (prvn) at ($(a)!0.9 * (\spacing + 0.9cm)!-305:(up:1cm)$) {};
    \node[draw=none, minimum height=15pt, text=gray] (nxtd) at ($(a)!0.9 * (\spacing + 0.9cm)! -90:(up:1cm)$) {...};
    \node[draw=none, minimum height=15pt, text=gray] (prvd) at ($(a)!0.9 * (\spacing + 0.9cm)!-270:(up:1cm)$) {...};

    \begin{scope}[transform canvas={xshift=2.5pt}]
      \draw[-latex, draw=gray] (nxt1) -- (a);
      \draw[-latex, draw=gray] (prv1) -- (a);
    \end{scope}
    \begin{scope}[transform canvas={xshift=-7pt}]
      \draw[-latex, draw=gray] (prv2) -- (a);
      \draw[-latex, draw=gray] (prvn) -- (a);
    \end{scope}
    \begin{scope}[transform canvas={xshift=7pt}]
      \draw[-latex, draw=gray] (nxt2) -- (a);
      \draw[-latex, draw=gray] (nxtn) -- (a);
    \end{scope}

    \node[draw=gray, text=gray, fill=white, minimum height=15pt, above=0pt of nxt1.south] {\texttt{r}$_{\textcolor{blue}{n+1};\textcolor{red}{m};...;\textcolor{green}{z}}$};
    \node[draw=gray, text=gray, fill=white, minimum height=15pt, right=0pt of nxt2.west] {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m+1};...;\textcolor{green}{z}}$};
    \node[draw=gray, text=gray, fill=white, minimum height=15pt, right=0pt of nxtn.west] {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m};...;\textcolor{green}{z+1}}$};
    \node[draw=gray, text=gray, fill=white, minimum height=15pt, below=0pt of prv1.north] {\texttt{r}$_{\textcolor{blue}{n-1};\textcolor{red}{m};...;\textcolor{green}{z}}$};
    \node[draw=gray, text=gray, fill=white, minimum height=15pt, left=0pt of prv2.east] {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m-1};...;\textcolor{green}{z}}$};
    \node[draw=gray, text=gray, fill=white, minimum height=15pt, left=0pt of prvn.east] {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m};...;\textcolor{green}{z-1}}$};

    \begin{scope}[every node/.style={
      draw=none,fill=white,
      inner sep=1pt
    }]
    \node (up1)   at ($(a)!0.7 * \rspace!   0:(up:1cm)$) {
      %\textcolor{blue}{\texttt{up}}
    };
    \node (up2)   at ($(a)!0.9 * \rspace! -55:(up:1cm)$) {
      %\textcolor{red}{\texttt{up}}
    };
    \node (upd)   at ($(a)!0.9 * \rspace! -90:(up:1cm)$) {
      %..
    };
    \node (upn)   at ($(a)!0.9 * \rspace!-125:(up:1cm)$) {
      %\textcolor{green}{\texttt{up}}
    };
    \node (down1) at ($(a)!0.7 * \rspace!-180:(up:1cm)$) {
      %\textcolor{blue}{\texttt{down}}
    };
    \node (down2) at ($(a)!0.9 * \rspace!-235:(up:1cm)$) {
      %\textcolor{red}{\texttt{down}}
    };
    \node (downd) at ($(a)!0.9 * \rspace!-270:(up:1cm)$) {
      %...
    };
    \node (downn) at ($(a)!0.9 * \rspace!-305:(up:1cm)$) {
      %\textcolor{green}{\texttt{down}}
    };
    \end{scope}

    \begin{scope}[transform canvas={xshift=-2.5pt}]
      % \draw[latex-, draw=blue] (nxt1) -- (up1);
      % \draw[latex-, draw=blue] (prv1) -- (down1);
      % \draw[draw=blue]  (a) -- (up1);
      % \draw[draw=blue]  (a) -- (down1);
      \draw[latex-, draw=blue] (nxt1) -- (a);
      \draw[latex-, draw=blue] (prv1) -- (a);
    \end{scope}

    % \draw[latex-, draw=  red] (nxt2) -- (up2);
    % \draw[latex-, draw=green] (nxtn) -- (upn);
    % \draw[latex-, draw=  red] (prv2) -- (down2);
    % \draw[latex-, draw=green] (prvn) -- (downn);

    % \draw[draw=  red] (a) -- (up2);
    % \draw[draw=green] (a) -- (upn);
    % \draw[draw=  red] (a) -- (down2);
    % \draw[draw=green] (a) -- (downn);
    \draw[latex-, draw=  red] (nxt2) -- (a);
    \draw[latex-, draw=green] (nxtn) -- (a);
    \draw[latex-, draw=  red] (prv2) -- (a);
    \draw[latex-, draw=green] (prvn) -- (a);


    \draw[draw=\debug, name path=l1] ($(a)!0.7 * \spacing!   0:(up:1cm)$) -- ([turn]90:\len);
    \draw[draw=\debug, name path=r1] ($(a)!0.7 * \spacing!   0:(up:1cm)$) -- ([turn]-90:\len);
    \draw[draw=\debug, name path=l2] ($(a)!0.9 * \spacing! -55:(up:1cm)$) -- ([turn]90:\len);
    \draw[draw=\debug, name path=r2] ($(a)!0.9 * \spacing! -55:(up:1cm)$) -- ([turn]-90:\len);
    \draw[draw=\debug, name path=l3] ($(a)!0.9 * \spacing!-125:(up:1cm)$) -- ([turn]90:\len);
    \draw[draw=\debug, name path=r3] ($(a)!0.9 * \spacing!-125:(up:1cm)$) -- ([turn]-90:\len);
    \draw[draw=\debug, name path=l4] ($(a)!0.7 * \spacing!-180:(up:1cm)$) -- ([turn]90:\len);
    \draw[draw=\debug, name path=r4] ($(a)!0.7 * \spacing!-180:(up:1cm)$) -- ([turn]-90:\len);
    \draw[draw=\debug, name path=l5] ($(a)!0.9 * \spacing!-235:(up:1cm)$) -- ([turn]90:\len);
    \draw[draw=\debug, name path=r5] ($(a)!0.9 * \spacing!-235:(up:1cm)$) -- ([turn]-90:\len);
    \draw[draw=\debug, name path=l6] ($(a)!0.9 * \spacing!-305:(up:1cm)$) -- ([turn]90:\len);
    \draw[draw=\debug, name path=r6] ($(a)!0.9 * \spacing!-305:(up:1cm)$) -- ([turn]-90:\len);

    \begin{scope}[
      name intersections={of=r1 and l2, by={pa}},
      name intersections={of=r2 and l3, by={pb}},
      name intersections={of=r3 and l4, by={pc}},
      name intersections={of=r4 and l5, by={pd}},
      name intersections={of=r5 and l6, by={pe}},
      name intersections={of=r6 and l1, by={pf}},
    ]
      % inner hexagon
      \draw[dashed, rounded corners]
        ($(a)!0.95!(pa)$) --
        ($(a)!0.95!(pb)$) --
        ($(a)!0.95!(pc)$) --
        ($(a)!0.95!(pd)$) --
        ($(a)!0.95!(pe)$) --
        ($(a)!0.95!(pf)$) -- cycle;

      % outer partial hexagons
      \foreach \a/\b in {pf/pa,pc/pd}
      \draw[dashed, rounded corners, draw=blue!50!white]
        ($(a)!1.30!-4:(\a)$) --
        ($(a)!1.05!-4:(\a)$) --
        ($(a)!1.05! 4:(\b)$) --
        ($(a)!1.30! 4:(\b)$);

      \coordinate (paa) at ($(a)!1.05!-4:(pa)$);
      \coordinate (pbb1) at ($(a)!1.05! 4:(pb)$);
      \coordinate (pbb2) at ($(a)!1.05!-4:(pb)$);
      \coordinate (pcc) at ($(a)!1.05! 4:(pc)$);
      \coordinate (pdd) at ($(a)!1.05!-4:(pd)$);
      \coordinate (pee1) at ($(a)!1.05! 4:(pe)$);
      \coordinate (pee2) at ($(a)!1.05!-4:(pe)$);
      \coordinate (pff) at ($(a)!1.05! 4:(pf)$);

      % pb/pc,pe/pf,pa/pb,pd/pe
      \draw[dashed, rounded corners, draw=red!50!white]
        ($(a)!1.30!-4:(pa)$) -- (paa) --
        ($(paa)!0.5!(pbb1)$) -- +(right:1cm);
      \draw[dashed, rounded corners, draw=green!50!white]
        ($(a)!1.30! 4:(pc)$) -- (pcc) --
        ($(pcc)!0.5!(pbb2)$) -- +(right:1cm);
      \draw[dashed, rounded corners, draw=red!50!white]
        ($(a)!1.30!-4:(pd)$) -- (pdd) --
        ($(pdd)!0.5!(pee1)$) -- +(left:1cm);
      \draw[dashed, rounded corners, draw=green!50!white]
        ($(a)!1.30! 4:(pf)$) -- (pff) --
        ($(pff)!0.5!(pee2)$) -- +(left:1cm);

    \end{scope}

  \end{scope}
\end{tikzpicture}


==> tex/tikz/routing.tex <==
% spacing of the register nodes
\newcommand{\rspace}{1cm}
% spacing of the wall
\newcommand{\spacing}{2.3cm}
\newcommand{\len}{2.2cm}
% \newcommand{\debug}{black}
\newcommand{\debug}{none}

\begin{tikzpicture}[every node/.style={draw,rectangle}]

  \node[draw=none, minimum height=1.5cm, minimum width=3cm] (r) at (0,0) {};
  \node[fill=white, minimum height=15pt, left=-0.1pt of r.north] (rout) {\footnotesize{\texttt{routing}}};
  \node[fill=white, minimum height=15pt, right=-0.1pt of r.north] (arb) {\footnotesize{\texttt{arbitration}}};

  \draw[thick] (rout.west) -- ++(left:0.5cm) -- ++(down:0.8cm);
  \draw[thick] (arb.east) -- ++(right:0.5cm) -- ++(down:0.8cm);

  \newcommand{\spc}{0.75cm}
  \draw[dashed, thick, gray] ($(rout.north west) + (-0.5cm,\spc)$) -- ($(arb.north east) + (0.5cm,\spc)$);

  \node[draw=none, text=blue, inner sep=1pt, above=0.8cm of rout] (down) {\texttt{down$_{n+1}$}};
  \draw[latex-] (rout) -- (down);
  \node[draw=none, text=blue, inner sep=1pt, above=0.3cm of arb] (up) {\texttt{up$_n$}};
  \draw[-latex] (arb) -- (up);

  \draw[-latex, gray] (up) -- +(up:1cm);
  \draw[latex-, gray] (down) -- +(up:0.5cm);

  \foreach \a in {0,-5,-10,5,10} {
    \draw[latex-, transform canvas={xshift=  \a pt}] (arb)  -- ++(down:0.7cm);
    \draw[-latex, transform canvas={xshift=  \a pt}] (rout) -- ++(down:0.7cm);
  }
  \node[draw=none, above=5pt of r.south, fill=white] {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m};...;\textcolor{green}{z}}$};

\end{tikzpicture}


==> tex/tikz/routing_case1_new.tex <==
% spacing of the register nodes
\newcommand{\rspace}{1cm}
% spacing of the wall
\newcommand{\spacing}{2.3cm}
\newcommand{\len}{2.2cm}
% \newcommand{\debug}{black}
\newcommand{\debug}{none}

\newcommand{\spc}{6.5pt}
% wire spacing
\newcommand{\wspc}{5pt}

\begin{tikzpicture}[every node/.style={draw,rectangle}]

  \node[thick, minimum height=2.5cm, minimum width=2.5cm] (r) at (0,0) {};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=-0.1pt of r.north] (arbt) {\footnotesize{\texttt{arb.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=blue, fill=blue!5, left=-0.1pt of r.north] (rout1) {\footnotesize{\texttt{rout.}}};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=-0.1pt of r.south] (rout2) {\footnotesize{\texttt{rout.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=blue, fill=blue!5, left=-0.1pt of r.south] (arbb) {\footnotesize{\texttt{arb.}}};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, left=0pt of r.west, rotate=90] (routl) {\footnotesize{\texttt{rout.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=0pt of r.west, rotate=90] (arbl) {\footnotesize{\texttt{arb.}}};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=0pt of r.east, rotate=90] (routr) {\footnotesize{\texttt{rout.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, left=0pt of r.east, rotate=90] (arbr) {\footnotesize{\texttt{arb.}}};


  \node[draw=none, text=blue, inner sep=1pt, above=0.8cm of rout1] (downt) {\texttt{down$_{n+1}$}};
  \draw[latex-, blue, thick] (rout1) -- (downt);
  \draw[dashed, thick, gray] ($(r.north) + (-2cm,0.9cm)$) -- ($(r.north) + (2cm,0.9cm)$);
  \node[draw=none, text=gray, inner sep=1pt, above=0.3cm of arbt] (upt) {\texttt{up$_n$}};
  \draw[-latex, gray] (arbt) -- (upt);

  \node[draw=none, text=blue, inner sep=1pt, below=0.3cm of arbb] (downb) {\texttt{down$_n$}};
  \draw[-latex, blue, thick] (arbb) -- (downb);
  % \draw[dashed, thick, gray] ($(r.south) + (-2cm,-1cm)$) -- ($(r.south) + (2cm,-1cm)$);
  % \node[draw=none, text=gray, inner sep=1pt, below=0.8cm of rout2] (upb) {\texttt{up$_{n-1}$}};
  % \draw[latex-, gray] (rout2) -- (upb);

  \node[draw=none, text=gray, inner sep=1pt, right=0.3cm of arbr.south] (upr) {\texttt{up$_{m}$}};
  \draw[latex-, gray] (upr) -- (arbr);

  \node[draw=none, text=gray, inner sep=1pt, left=0.3cm of arbl.north] (downl) {\texttt{down$_{m}$}};
  \draw[latex-, gray] (downl) -- (arbl);

  \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + {-1.5}*(\wspc,0)$) -- ($(rout1.south) + {-1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbl.south) + {+1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {+1.5}*(0,\wspc)$);
  % \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + {-0.5}*(\wspc,0)$) -- ($(rout1.south) + {-0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbb.north) + {-0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + {-0.5}*(\wspc,0)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + { 0.5}*(\wspc,0)$) -- ($(rout1.south) + { 0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbr.north) + { 0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + { 1.5}*(\wspc,0)$) -- ($(rout1.south) + { 1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {-1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {-1.5}*(\wspc,0)$);

  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + { 1.5}*(0,\wspc)$) -- ($(routl.south) + { 1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {-1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {-1.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + {-1.5}*(0,\wspc)$) -- ($(routl.south) + {-1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbb.north) + {-1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + {-1.5}*(\wspc,0)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + {-0.5}*(0,\wspc)$) -- ($(routl.south) + {-0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbr.north) + {-0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + {-0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + { 0.5}*(0,\wspc)$) -- ($(routl.south) + { 0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbt.south) + {-0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {-0.5}*(\wspc,0)$);

  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + {-0.5}*(\wspc,0)$) -- ($(rout2.north) + {-0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbl.south) + {-0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {-0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + {-1.5}*(\wspc,0)$) -- ($(rout2.north) + {-1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + { 1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + { 1.5}*(\wspc,0)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + { 1.5}*(\wspc,0)$) -- ($(rout2.north) + { 1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbr.north) + {-1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + {-1.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + { 0.5}*(\wspc,0)$) -- ($(rout2.north) + { 0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbt.south) + {+0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {+0.5}*(\wspc,0)$);

  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + { 0.5}*(0,\wspc)$) -- ($(routr.north) + { 0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbl.south) + { 0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + { 0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + {-0.5}*(0,\wspc)$) -- ($(routr.north) + {-0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbb.north) + { 0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + { 0.5}*(\wspc,0)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + {-1.5}*(0,\wspc)$) -- ($(routr.north) + {-1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 1.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + { 1.5}*(0,\wspc)$) -- ($(routr.north) + { 1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbt.south) + {+1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {+1.5}*(\wspc,0)$);



  \draw[-latex, blue, thick, rounded corners=2pt] ($(rout1.south) + {-0.5}*(\wspc,0)$) -- ($(rout1.south) + {-0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbb.north) + {-0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + {-0.5}*(\wspc,0)$);


  % \draw[thick, blue, rounded corners=2pt] ($(rout1.south) + {0.5}*(\wspc,0)$) -- (pstart) -- (midAA);
  % \fadeline{midA}{midB}{top color=blue, bottom color=red, minimum height=0.8pt}
  % \draw[-latex, thick, red, rounded corners=2pt] (midBB) -- (pend) -- ($(arbr.north) + {0.5}*(0,\wspc)$);

  % \draw[-latex, thick, rounded corners=2pt] ($(rout1.south) + { 0.5}*(\wspc,0)$) -- ($(rout1.south) + { 0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbr.north) + { 0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 0.5}*(0,\wspc)$);
  %

  %
  % \foreach \a in {2.5, 7.5, -2.5}
  %   \draw[latex-, gray, transform canvas={xshift=  \a pt}] (arbb)  -- ++(up:0.6cm);
  % \foreach \a in {2.5, 7.5}
  %   \draw[-latex, gray, transform canvas={xshift=  \a pt}] (rout1) -- ++(down:0.6cm);

  % \draw[-latex, red, thick] ($(rout1.south) + (-2.5pt,0)$) |- ($(arbr.north) + (0,-7.5pt)$);
  % \draw[-latex, gray, transform canvas={xshift=-7.5pt}] (rout1) -- (arbb);

  \node[draw=none, inner sep=1pt, above right=0pt of r.north east, fill=white] {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m}}$};

\end{tikzpicture}


==> tex/tikz/routing_case2.tex <==
% spacing of the register nodes
\newcommand{\rspace}{1cm}
% spacing of the wall
\newcommand{\spacing}{2.3cm}
\newcommand{\len}{2.2cm}
% \newcommand{\debug}{black}
\newcommand{\debug}{none}

\newcommand{\spc}{6.5pt}
% wire spacing
\newcommand{\wspc}{5pt}

\begin{tikzpicture}[every node/.style={draw,rectangle}]

  \node[thick, minimum height=2.5cm, minimum width=2.5cm] (r) at (0,0) {};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=-0.1pt of r.north] (arbt) {\footnotesize{\texttt{arb.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=blue, fill=blue!5, left=-0.1pt of r.north] (rout1) {\footnotesize{\texttt{rout.}}};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=-0.1pt of r.south] (rout2) {\footnotesize{\texttt{rout.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, left=-0.1pt of r.south] (arbb) {\footnotesize{\texttt{arb.}}};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, left=0pt of r.west, rotate=90] (routl) {\footnotesize{\texttt{rout.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=0pt of r.west, rotate=90] (arbl) {\footnotesize{\texttt{arb.}}};

  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=gray, right=0pt of r.east, rotate=90] (routr) {\footnotesize{\texttt{rout.}}};
  \node[fill=white, inner sep=0pt, minimum width=1.0cm, minimum height=9pt, text=red, fill=red!5, left=0pt of r.east, rotate=90] (arbr) {\footnotesize{\texttt{arb.}}};


  \node[draw=none, text=blue, inner sep=1pt, above=0.8cm of rout1] (downt) {\texttt{down$_{n+1}$}};
  \draw[latex-, blue, thick] (rout1) -- (downt);
  \draw[dashed, thick, gray] ($(r.north) + (-2cm,0.9cm)$) -- ($(r.north) + (2cm,0.9cm)$);
  \node[draw=none, text=gray, inner sep=1pt, above=0.3cm of arbt] (upt) {\texttt{up$_n$}};
  \draw[-latex, gray] (arbt) -- (upt);

  \node[draw=none, text=gray, inner sep=1pt, below=0.3cm of arbb] (downb) {\texttt{down$_n$}};
  \draw[-latex, gray] (arbb) -- (downb);
  % \draw[dashed, thick, gray] ($(r.south) + (-2cm,-1cm)$) -- ($(r.south) + (2cm,-1cm)$);
  % \node[draw=none, text=gray, inner sep=1pt, below=0.8cm of rout2] (upb) {\texttt{up$_{n-1}$}};
  % \draw[latex-, gray] (rout2) -- (upb);

  \node[draw=none, text=red, inner sep=1pt, right=0.3cm of arbr.south] (upr) {\texttt{up$_{m}$}};
  \draw[latex-, red, thick] (upr) -- (arbr);

  \node[draw=none, text=gray, inner sep=1pt, left=0.3cm of arbl.north] (downl) {\texttt{down$_{m}$}};
  \draw[latex-, gray] (downl) -- (arbl);

  \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + {-1.5}*(\wspc,0)$) -- ($(rout1.south) + {-1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbl.south) + {+1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {+1.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + {-0.5}*(\wspc,0)$) -- ($(rout1.south) + {-0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbb.north) + {-0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + {-0.5}*(\wspc,0)$);
  % \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + { 0.5}*(\wspc,0)$) -- ($(rout1.south) + { 0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbr.north) + { 0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout1.south) + { 1.5}*(\wspc,0)$) -- ($(rout1.south) + { 1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {-1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {-1.5}*(\wspc,0)$);

  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + { 1.5}*(0,\wspc)$) -- ($(routl.south) + { 1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {-1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {-1.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + {-1.5}*(0,\wspc)$) -- ($(routl.south) + {-1.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbb.north) + {-1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + {-1.5}*(\wspc,0)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + {-0.5}*(0,\wspc)$) -- ($(routl.south) + {-0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbr.north) + {-0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + {-0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routl.south) + { 0.5}*(0,\wspc)$) -- ($(routl.south) + { 0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbt.south) + {-0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {-0.5}*(\wspc,0)$);

  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + {-0.5}*(\wspc,0)$) -- ($(rout2.north) + {-0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbl.south) + {-0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + {-0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + {-1.5}*(\wspc,0)$) -- ($(rout2.north) + {-1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + { 1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + { 1.5}*(\wspc,0)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + { 1.5}*(\wspc,0)$) -- ($(rout2.north) + { 1.5}*(\wspc,0) + (0, \spc)$) -- ($(arbr.north) + {-1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + {-1.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(rout2.north) + { 0.5}*(\wspc,0)$) -- ($(rout2.north) + { 0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbt.south) + {+0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {+0.5}*(\wspc,0)$);

  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + { 0.5}*(0,\wspc)$) -- ($(routr.north) + { 0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbl.south) + { 0.5}*(0,\wspc) + ( \spc,0)$) -- ($(arbl.south) + { 0.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + {-0.5}*(0,\wspc)$) -- ($(routr.north) + {-0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbb.north) + { 0.5}*(\wspc,0) + (0, \spc)$) -- ($(arbb.north) + { 0.5}*(\wspc,0)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + {-1.5}*(0,\wspc)$) -- ($(routr.north) + {-1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 1.5}*(0,\wspc)$);
  \draw[-latex, gray, rounded corners=2pt] ($(routr.north) + { 1.5}*(0,\wspc)$) -- ($(routr.north) + { 1.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbt.south) + {+1.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbt.south) + {+1.5}*(\wspc,0)$);

  \coordinate (pstart) at ($(rout1.south) + {0.5}*(\wspc,0) + (0,-\spc)$);
  \coordinate (pend)   at ($(arbr.north) + {0.5}*(0,\wspc) + (-\spc,0)$);
  \coordinate (midA) at ($(pstart)!0.2cm!(pend)$);
  \coordinate (midB) at ($(pend)!0.2cm!(pstart)$);
  \coordinate (midAA) at ($(pstart)!0.21cm!(pend)$);
  \coordinate (midBB) at ($(pend)!0.21cm!(pstart)$);

  \draw[thick, blue, rounded corners=2pt] ($(rout1.south) + {0.5}*(\wspc,0)$) -- (pstart) -- (midAA);
  \fadeline{midA}{midB}{top color=blue, bottom color=red, minimum height=0.8pt}
  \draw[-latex, thick, red, rounded corners=2pt] (midBB) -- (pend) -- ($(arbr.north) + {0.5}*(0,\wspc)$);

  % \draw[-latex, thick, rounded corners=2pt] ($(rout1.south) + { 0.5}*(\wspc,0)$) -- ($(rout1.south) + { 0.5}*(\wspc,0) + (0,-\spc)$) -- ($(arbr.north) + { 0.5}*(0,\wspc) + (-\spc,0)$) -- ($(arbr.north) + { 0.5}*(0,\wspc)$);
  %

  %
  % \foreach \a in {2.5, 7.5, -2.5}
  %   \draw[latex-, gray, transform canvas={xshift=  \a pt}] (arbb)  -- ++(up:0.6cm);
  % \foreach \a in {2.5, 7.5}
  %   \draw[-latex, gray, transform canvas={xshift=  \a pt}] (rout1) -- ++(down:0.6cm);

  % \draw[-latex, red, thick] ($(rout1.south) + (-2.5pt,0)$) |- ($(arbr.north) + (0,-7.5pt)$);
  % \draw[-latex, gray, transform canvas={xshift=-7.5pt}] (rout1) -- (arbb);

  \node[draw=none, inner sep=1pt, above right=0pt of r.north east, fill=white] {\texttt{r}$_{\textcolor{blue}{n};\textcolor{red}{m}}$};

\end{tikzpicture}


==> tex/tikz/veriloglib.tex <==
\newcommand{\spcr}{0.2cm}
\newcommand{\spcc}{0.2cm}
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=0.01\textwidth
  ]

   \node[] (c) at (0,0) { \underline{Configuration} };
   \node[] (hd) [right = 0.4cm of c] { \underline{Hardware Design} };

   \matrix (2x2net) [
    column sep=0.3cm,
    row sep=0.3cm,
    matrix of nodes,
    nodes in empty cells,
    nodes={outer sep=0pt,draw,fill=white},
    ]
    [below = of hd]
  {
     & \\
     & \\
  };

  \begin{pgfonlayer}{background}
  \begin{scope}[rounded corners=0.1cm, red]
    \draw (2x2net-1-1) -- (2x2net-1-2);
    \draw (2x2net-2-1) -- (2x2net-2-2);
    \draw (2x2net-1-2) -| ($(2x2net-1-2) + (1.5*\spcr,-\spcr)$) -- ($(2x2net-1-1) + (-1.5*\spcr,-\spcr)$) |- (2x2net-1-1);
    \draw (2x2net-2-2) -| ($(2x2net-2-2) + (1.5*\spcr,-\spcr)$) -- ($(2x2net-2-1) + (-1.5*\spcr,-\spcr)$) |- (2x2net-2-1);
  \end{scope}
  \end{pgfonlayer}


  \begin{pgfonlayer}{background}
  \begin{scope}[rounded corners=0.1cm, blue]
    \draw (2x2net-1-1) -- (2x2net-2-1);
    \draw (2x2net-1-2) -- (2x2net-2-2);
    \draw (2x2net-1-1) |- ($(2x2net-1-1) + (\spcc,\spcc)$) -- ($(2x2net-2-1) + (\spcc,-1.2*\spcc)$) -| (2x2net-2-1);
    \draw (2x2net-1-2) |- ($(2x2net-1-2) + (\spcc,\spcc)$) -- ($(2x2net-2-2) + (\spcc,-1.2*\spcc)$) -| (2x2net-2-2);
  \end{scope}
  \end{pgfonlayer}

  \matrix (3x3net) [
    column sep=0.3cm,
    row sep=0.3cm,
    matrix of nodes,
    nodes in empty cells,
    nodes={outer sep=0pt,draw,fill=white},
    ]
    [below =4pt of 2x2net]
  {
     & & \\
     & & \\
     & & \\
  };

  \begin{pgfonlayer}{background}
  \begin{scope}[rounded corners=0.1cm, red]
    \draw (3x3net-1-1) -- (3x3net-1-2);
    \draw (3x3net-2-1) -- (3x3net-2-2);
    \draw (3x3net-3-1) -- (3x3net-3-2);
    \draw (3x3net-1-2) -- (3x3net-1-3);
    \draw (3x3net-2-2) -- (3x3net-2-3);
    \draw (3x3net-3-2) -- (3x3net-3-3);
    \draw (3x3net-1-3) -| ($(3x3net-1-3) + (1.5*\spcr,-\spcr)$) -- ($(3x3net-1-1) + (-1.5*\spcr,-\spcr)$) |- (3x3net-1-1);
    \draw (3x3net-2-3) -| ($(3x3net-2-3) + (1.5*\spcr,-\spcr)$) -- ($(3x3net-2-1) + (-1.5*\spcr,-\spcr)$) |- (3x3net-2-1);
    \draw (3x3net-3-3) -| ($(3x3net-3-3) + (1.5*\spcr,-\spcr)$) -- ($(3x3net-3-1) + (-1.5*\spcr,-\spcr)$) |- (3x3net-3-1);
  \end{scope}

  \begin{scope}[rounded corners=0.1cm, blue]
    \draw (3x3net-1-1) -- (3x3net-2-1);
    \draw (3x3net-1-2) -- (3x3net-2-2);
    \draw (3x3net-1-3) -- (3x3net-2-3);
    \draw (3x3net-2-1) -- (3x3net-3-1);
    \draw (3x3net-2-2) -- (3x3net-3-2);
    \draw (3x3net-2-3) -- (3x3net-3-3);
     \draw (3x3net-1-1) |- ($(3x3net-1-1) + (\spcc,\spcc)$) -- ($(3x3net-3-1) + (\spcc,-1.2*\spcc)$) -| (3x3net-3-1);
    \draw (3x3net-1-2) |- ($(3x3net-1-2) + (\spcc,\spcc)$) -- ($(3x3net-3-2) + (\spcc,-1.2*\spcc)$) -| (3x3net-3-2);
    \draw (3x3net-1-3) |- ($(3x3net-1-3) + (\spcc,\spcc)$) -- ($(3x3net-3-3) + (\spcc,-1.2*\spcc)$) -| (3x3net-3-3);
  \end{scope}
  \end{pgfonlayer}

  \node[anchor=west] (c1) at (c.west |- 2x2net) {$2\!\times\!2$};
  \coordinate (3x3net_) at ($(3x3net.west)+(0,0.1cm)$);

  \node[anchor=west] (c2) at (c.west |- 3x3net_) {$3\!\times\!3$};
  \node[] (cn) at ($(c2) + (0,-1.2cm)$) {$N\!\times\!N$};
  \node[] (dots) at ($(c2)!0.4!(cn)$) {$\vdots$};

  \node[] (nxnnet) at (hd.south |- cn) {$\ldots$};

  \coordinate (boxl) at ($(c.south east) - (0.8cm,0)$);
  \coordinate (boxr) at ($(hd.south west) + (0.2cm,0)$);

  \draw[fill=red!10, draw=red] (boxl |- cn.south east) |- (boxr) |- (boxl |- cn.south east);

  \node[align=center] (lib) at ($(boxl)!0.5!(boxr) + (0,-1.2cm)$) {\noc\\library};

  \draw[-latex] (c1.east) -- (boxl |- c1.east);
  \draw[dashed] (boxl |- c1.east) -- (boxr |- 2x2net.east);
  \draw[-latex] (boxr |- 2x2net.east) -- (2x2net.west);

  \draw[-latex] (c2.east) -- (boxl |- c2.east);
  \draw[dashed] (boxl |- c2.east) -- (boxr |- 3x3net_);
  \draw[-latex] (boxr |- 3x3net_) -- (3x3net_);

  \draw[-latex] (cn.east) -- (boxl |- cn.east);
  \draw[dashed] (boxl |- cn.east) -- (boxr |- nxnnet.east);
  \draw[-latex] (boxr |- nxnnet.east) -- (nxnnet.west);

  \node[align=center] (po1) [right=of 2x2net] {\textcolor{red}{proof} \\ \textcolor{red}{obligation}};
  \node[align=center] (po2) [right=of 3x3net] {\textcolor{red}{proof} \\ \textcolor{red}{obligation}};
  \node[align=center] (po3) [right=of nxnnet] {\textcolor{red}{proof} \\ \textcolor{red}{obligation}};

 \end{tikzpicture}


==> tex/tikz/virtual_channel.tex <==
\newcommand{\arrspc}{-3pt}
\newcommand{\arrspcc}{3pt}
\begin{tikzpicture}[
  font=\footnotesize
]
  \matrix (net) [
    column sep=0.7cm,
    row sep=0.7cm,
    matrix of nodes,
    nodes in empty cells,
    nodes={outer sep=0pt,draw,minimum size=0.7cm, inner sep=0pt},
  ]
  {
    \texttt{\texttt{r}$_{\textcolor{blue}{0}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{1}}$} \\
    \texttt{\texttt{r}$_{\textcolor{blue}{3}}$} & \texttt{\texttt{r}$_{\textcolor{blue}{2}}$} \\
  };

  \begin{scope}[rounded corners=0.1cm, blue]
    \draw[<-] ($(net-1-1.east)  + (0, \arrspc)$) -- ($(net-1-2.west)  + (0, \arrspc)$); % ->
    \draw[<-] ($(net-2-2.west)  + (0,-\arrspc)$) -- ($(net-2-1.east)  + (0,-\arrspc)$); % <-

    \draw[<-,gray] ($(net-2-1.north) + (-\arrspc,0)$) -- ($(net-1-1.south) + (-\arrspc,0)$); % ^
    \draw[<-] ($(net-1-2.south) + ( \arrspc,0)$) -- ($(net-2-2.north) + ( \arrspc,0)$); % v
  \end{scope}
  \begin{scope}[rounded corners=0.1cm, blue]
    \draw[<-] ($(net-1-1.east)  + (0, \arrspcc)$) -- ($(net-1-2.west)  + (0, \arrspcc)$); % ->
    \draw[<-,gray] ($(net-2-2.west)  + (0,-\arrspcc)$) -- ($(net-2-1.east)  + (0,-\arrspcc)$); % <-

    \draw[<-] ($(net-2-1.north) + (-\arrspcc,0)$) -- ($(net-1-1.south) + (-\arrspcc,0)$); % ^
    \draw[<-] ($(net-1-2.south) + ( \arrspcc,0)$) -- ($(net-2-2.north) + ( \arrspcc,0)$); % v
  \end{scope}
  % \begin{scope}[rounded corners=0.1cm, gray]
  %   \draw[->] ($(net-1-1.east)  - (0, \arrspc)$) -- ($(net-1-2.west)  - (0, \arrspc)$); % ->
  %   \draw[->] ($(net-2-2.west)  - (0,-\arrspc)$) -- ($(net-2-1.east)  - (0,-\arrspc)$); % <-

  %   \draw[->] ($(net-2-1.north) - (-\arrspc,0)$) -- ($(net-1-1.south) - (-\arrspc,0)$); % ^
  %   \draw[->] ($(net-1-2.south) - ( \arrspc,0)$) -- ($(net-2-2.north) - ( \arrspc,0)$); % v

  %   \draw[->] ($(net-1-1.east)  - (0, \arrspcc)$) -- ($(net-1-2.west)  - (0, \arrspcc)$); % ->
  %   \draw[->] ($(net-2-2.west)  - (0,-\arrspcc)$) -- ($(net-2-1.east)  - (0,-\arrspcc)$); % <-

  %   \draw[->] ($(net-2-1.north) - (-\arrspcc,0)$) -- ($(net-1-1.south) - (-\arrspcc,0)$); % ^
  %   \draw[->] ($(net-1-2.south) - ( \arrspcc,0)$) -- ($(net-2-2.north) - ( \arrspcc,0)$); % v
  % \end{scope}

  % \node[circle] at ($(net-1-1.east)  + (0, \arrspc)!0.5!(net-1-2.west)  + (0, \arrspc)$) {hello};
  \coordinate (p3) at
    ($ ([yshift=\arrspcc]net-1-1.east) !0.5! ([yshift=\arrspcc]net-1-2.west) $);
  \coordinate (p3l) at
    ($ ([yshift=-\arrspcc]net-1-1.east) !0.5! ([yshift=-\arrspcc]net-1-2.west) $);
  \coordinate (p1) at
    ($ ([yshift=-\arrspc]net-2-2.west) !0.5! ([yshift=-\arrspc]net-2-1.east) $);
  \coordinate (p2) at
    ($ ([xshift=-\arrspcc]net-2-1.north) !0.5! ([xshift=-\arrspcc]net-1-1.south) $);
  \coordinate (p0) at
    ($ ([xshift=\arrspc]net-1-2.south) !0.5! ([xshift=\arrspc]net-2-2.north) $);

  \newcommand{\idk}{5pt}
  % \newcommand{\idkk}{1pt}

  \begin{scope}[rounded corners]
    \node[circle, inner sep=1pt, draw=green, densely dashed, fill=green,
    fill opacity=0.2] (c3l) at (p3l) {\phantom{3}};

    \node[circle, fill=blue, text=white, inner sep=1pt] (c3) at (p3) {\hypertarget{virt_channel:3}{3}};
    \node[circle, fill=blue, text=white, inner sep=1pt] (c1) at (p1) {\hypertarget{virt_channel:1}{1}};
    \node[circle, fill=blue, text=white, inner sep=1pt] (c2) at (p2) {\hypertarget{virt_channel:2}{2}};
    \node[circle, fill=blue, text=white, inner sep=1pt] (c0) at (p0) {\hypertarget{virt_channel:0}{0}};


    % \draw[->, red] (c3.south) -- ($(c3.south) + (-\idkk,-\idk)$) -| ($(c2.east) + (\idk,\idkk)$) -- (c2.east);
    \draw[->, red, dash pattern=on 5pt off 2pt] (c3) -- ($(net-1-1.north east) + (0,\idk)$) -| ($(net-1-1.south west) + (-\idk,0)$) -- (c2);
    \draw[->, red, dash pattern=on 5pt off 2pt] (c2) -- ($(net-2-1.north west) + (-\idk,0)$) |- ($(net-2-1.south east) + (0,-\idk)$) -- (c1);
    \draw[->, red, dash pattern=on 5pt off 2pt] (c1) -- ($(net-2-2.south west) + (0,-\idk)$) -| ($(net-2-2.north east) + (\idk,0)$) -- (c0);
    % \draw[->, red] (c1) -- ($(net-2-2.north west) + (-\idk,\idk)$) -- (c0);
    % \draw[->, red] (c0) -- ($(net-1-2.south east) + (\idk,0)$) |- ($(net-1-2.north west) + (0,\idk)$) -- (c3);
    \draw[->, green, dash pattern=on 5pt off 2pt] (c0) -- ($(net-1-2.south west) - (\idk,\idk)$) -- (c3l);

  \end{scope}

\end{tikzpicture}

==> tex/tikz/virtual_channel_lengend.tex <==
\begin{tikzpicture}[
  font=\footnotesize
]
  \matrix[
    % draw,
    fill=white,
    row sep=5pt,
    column sep=2pt,
    inner sep=0pt,
    column 1/.style={anchor=center},
  ] at (0,0) {
      \node[circle, fill=blue, text=white, inner sep=1pt] {\tiny $x$}; &
      \node[anchor=west] {\tiny packet destined for $x$}; \\

      \node {
      \begin{tikzpicture}
        \draw[->, blue] (0,0) -- +(0.3,0);
      \end{tikzpicture}
      }; &
      \node[anchor=north west, yshift=3pt] {\tiny \shortstack[l]{channel \\[-1pt] \hspace{5pt} inner = low \\[-1pt] \hspace{5pt} outer = high}}; \\

      \node {
      \begin{tikzpicture}
        \draw[->, gray] (0,0) -- +(0.3,0);
      \end{tikzpicture}
      }; &
      \node[anchor=north west, yshift=3pt] {\tiny \shortstack[l]{channel which is\\[-1pt]never routed}}; \\

      \node {
      \begin{tikzpicture}
        \draw[->, red, densely dashed] (0,0) -- +(0.3,0);
      \end{tikzpicture}
      }; &
      \node[anchor=west] {\tiny blocked by}; \\

      \node {
      \begin{tikzpicture}
        \draw[->, green, densely dashed] (0,0) -- +(0.3,0);
      \end{tikzpicture}
      }; &
      \node[anchor=west] {\tiny available hop}; \\
  };
\end{tikzpicture}

